DenseGRPO: From Sparse to Dense Reward for Flow Matching Model Alignment

Recent GRPO-based approaches built on flow matching models have shown remarkable improvements in human preference alignment for text-to-image generation. Nevertheless, they still suffer from the sparse reward problem: the terminal reward of the entire denoising trajectory is applied to all intermediate steps, resulting in a mismatch between the global feedback signals and the exact fine-grained contributions at intermediate denoising steps. To address this issue, we introduce \textbf{DenseGRPO}, a novel framework that aligns human preference with dense rewards, which evaluates the fine-grained contribution of each denoising step. Specifically, our approach includes two key components: (1) we propose to predict the step-wise reward gain as dense reward of each denoising step, which applies a reward model on the intermediate clean images via an ODE-based approach. This manner ensures an alignment between feedback signals and the contributions of individual steps, facilitating effective training; and (2) based on the estimated dense rewards, a mismatch drawback between the uniform exploration setting and the time-varying noise intensity in existing GRPO-based methods is revealed, leading to an inappropriate exploration space. Thus, we propose a reward-aware scheme to calibrate the exploration space by adaptively adjusting a timestep-specific stochasticity injection in the SDE sampler, ensuring a suitable exploration space at all timesteps. Extensive experiments on multiple standard benchmarks demonstrate the effectiveness of the proposed DenseGRPO and highlight the critical role of the valid dense rewards in flow matching model alignment.

==> Algorithm/noiselevel.tex <==

\begin{algorithmic}[1]
\Require policy model $p_{\theta}$, reward model $\mathcal{R}$, initial noise level $\psi(t)$, prompt dataset $\mathcal{C}$, total sampling steps $T$, number of samples $N$, small constants $\{\varepsilon_1, \varepsilon_2 \}$

\For{iteration $k=1,2,...$}
    \For{sample $i=1$ to $N$}
        \State Init noise $\bm{x}^i_{T} \sim \mathcal{N}(0,\mathbf{I})$
        \State Sample $\bm{c} \sim \mathcal{C}$
        \State Sample a trajectory $\{\bm{x}^{i}_{t}\}^{0}_{t=T}$ via SDE with $\psi(t)$
        \State Predict latent rewards $\{R^{i}_{t}=\mathcal{R}(\mathrm{ODE}_n(\bm{x}^{i}_t, \bm{c}), \bm{c})\}^{0}_{t=T}$
        \State Calculate dense rewards $\{\Delta R^i_t=R^i_{t-1}-R^i_t\}^{0}_{t=T}$
    \EndFor

    \For{timestep $t=T$ to $1$}
        \If{ $|{\rm{num}}(\{ \Delta R^i_t>0\}) - {\rm{num}}(\{ \Delta R^i_t<0\})| < \varepsilon_1$ }
        \State $\psi(t) \gets \psi(t) + \varepsilon_2$ 
        \Else
        \State $\psi(t) \gets \psi(t) - \varepsilon_2$ 
        \EndIf
    \EndFor

\EndFor

\Return $\psi(t)$
\end{algorithmic}

